Measuring the Recoverability of Close Binaries in Gaia DR2 with the Robo-AO Kepler Survey

We use the Robo-AO survey of Kepler planetary candidate host stars, the largest adaptive optics survey yet performed, to measure the recovery rate of close stellar binaries in Gaia DR2. We find that Gaia recovers binaries down to 1" at magnitude contrasts as large as 6; closer systems are not resolved, regardless of secondary brightness. Gaia DR2 binary detection does not have a strong dependence on the orientation of the stellar pairs. We find 177 nearby stars to Kepler planetary candidate host stars in Gaia DR2 that were not detected in the Robo-AO survey, almost all of which are faint (G>20); the remainder were largely targets observed by Robo-AO in poor conditions. If the primary star is the host, the impact on the radii estimates of planet candidates in these systems is likely minimal; many of these faint stars, however, could be faint eclipsing binaries that are the source of a false positive planetary transit signal. With Robo-AO and Gaia combined, we find that 18.7% of Kepler planet candidate hosts have nearby stars within 4". We also find 36 nearby stars in Gaia DR2 around 35 planetary candidate host stars detected with K2. The nearby star fraction rate for K2 planetary candidates is significantly lower than that for the primary Kepler mission. The binary recovery rate of Gaia will improve initial radius estimates of future TESS planet candidates significantly, however ground-based high-resolution follow-up observations are still needed for precise characterization and confirmation. The sensitivity of Gaia to closely separated binaries is expected to improve in later data releases.

==> (inline-0) <==
\begin{deluxetable*}{cccccccc}
\tablewidth{0pt}
\tablecaption{\label{tab:gaiadetections}Robo-AO Detected Nearby Stars to \textit{Kepler} Planetary Candidates in \textit{Gaia} DR2}
\tablehead{
\colhead{KOI} & \colhead{Sep.} & \colhead{P.A.} & \colhead{$\Delta$m}  & \colhead{Detection} & \colhead{Primary \textit{Gaia}} & \colhead{Secondary \textit{Gaia}}  & \colhead{Recovered in}\\
\colhead{} & \colhead{(\arcsec)} & \colhead{(deg.)} & \colhead{(mags)} & \colhead{reference} & \colhead{DR2 source ID} & \colhead{DR2 source ID} & \colhead{\textit{Gaia} DR2?}
}
\startdata

1 & 1.13 & 135 & 3.95 & L14 & 2131314401800665344 & \nodata & not-recovered \\ 
4 & 3.42 & 75 & 4.46 & B16 & 2052194374009877376 & 2052194374009877632 & recovered \\ 
13 & 1.16 & 279 & 0.19 & L14 & 2130632159134827392 & 2130632159130638464 & recovered \\ 
42 & 1.74 & 35 & 3.04 & B16 & 2106904148451706752 & 2106904148449360000 & recovered \\ 
44 & 3.42 & 123 & 4.03 & Z18 & 2082166236346124544 & 2082166236337520896 & recovered \\ 
51 & 3.51 & 161 & 2.63 & Z17 & 2077023717382584576 & \nodata & not-recovered \\ 
70 & 3.86 & 51 & 5.74 & Z18 & 2102548708017562112 & 2102548708017562368 & recovered \\ 
75 & 3.53 & 124 & 6.6 & Z18 & 2125795166969907968 & 2125795166970655104 & recovered \\ 
97 & 1.9 & 99 & 4.61 & L14 & 2102117871259036672 & 2102117871254489216 & recovered \\ 
98 & 0.29 & 140 & 0.76 & L14 & 2102117871259036672 & \nodata & not-recovered \\ 
99 & 3.67 & 46 & 5.31 & Z18 & 2079664813030608640 & 2079664813026764544 & recovered \\ 
102 & 2.91 & 221 & 1.45 & Z18 & 2076121602454770560 & 2076121602454770304 & recovered \\ 
107 & 2.6 & 273 & 5.27 & Z18 & 2134798444914611712 & 2134798449213925632 & recovered \\ 
119 & 1.05 & 118 & 0.87 & L14 & 2080062630080517376 & \nodata & not-recovered \\ 
120 & 1.62 & 129 & 0.51 & Z18 & 2135199457417898240 & 2135199461713461120 & recovered \\ 
126 & 0.34 & 36 & 0.97 & Z17 & 2076863875880496256 & \nodata & not-recovered \\ 
129 & 2.1 & 221 & 5.87 & Z18 & 2135313669189075968 & \nodata & not-recovered \\ 
141 & 1.1 & 11 & 1.39 & L14 & 2132943057698456320 & 2132943057695941376 & recovered \\ 
148 & 2.54 & 245 & 4.99 & Z18 & 2075112109039378688 & 2075112113343136896 & recovered \\ 
151 & 4.17 & 58 & 5.84 & B16 & 2051836689126867328 & 2051836792206083840 & recovered \\ 
155 & 4.01 & 251 & 3.83 & B16 & 2125972321478224896 & 2125972325781114880 & recovered \\ 
161 & 2.7 & 172 & 6.55 & Z18 & 2100597143598879616 & 2100597143598953856 & recovered \\ 
163 & 1.22 & 214 & -0.36 & Z17 & 2102506239381138432 & 2102506239376958976 & recovered \\ 
174 & 0.6 & 77 & 4.43 & L14 & 2086629463276947456 & \nodata & not-recovered \\ 
177 & 0.24 & 215 & 0.97 & Z18 & 2086629463276947456 & \nodata & not-recovered \\ 
190 & 0.23 & 105 & 1.33 & B16 & 2086629463276947456 & \nodata & not-recovered \\ 
191 & 1.69 & 94 & 3.09 & L14 & 2076692386427776768 & 2076692386427776640 & recovered \\ 
193 & 2.78 & 137 & 3.07 & Z17 & 2128892422504310656 & 2128892422500380928 & recovered \\ 
200 & 0.30 & 44 & 0.52 & Z17 & 2077586873492185344 & \nodata & not-recovered \\ 
200 & 2.81 & 130 & 4.00 & Z17 & 2077586873492185344 & 2077586873484646272 & recovered \\ 
214 & 3.85 & 119 & 5.68 & Z18 & 2086877265710250496 & 2086877265702311168 & recovered \\ 
215 & 2.98 & 22 & 2.34 & Z18 & 2133225082431377792 & 2133225082431378176 & recovered \\ 
220 & 3.13 & 213 & 4.52 & Z18 & 2077236713401973888 & 2077236713393381120 & recovered \\ 
225 & 0.53 & 338 & 0.93 & Z17 & 2076679497223216384 & \nodata & not-recovered \\ 
227 & 0.33 & 72 & 0.84 & B16 & 2076679497223216384 & \nodata & not-recovered \\ 
229 & 1.66 & 264 & 0.99 & Z18 & 2052865419692829056 & 2052865415393713536 & recovered \\ 
237 & 3.16 & 208 & 6.67 & Z18 & 2079563829758338432 & \nodata & not-recovered \\ 
240 & 2.71 & 272 & 3.46 & Z17 & 2126099078855696256 & 2126099078855695488 & recovered \\ 
250 & 3.44 & 275 & 6.92 & Z18 & 2107317358665730688 & 2107317358663148544 & recovered \\ 
251 & 3.48 & 123 & 3.80 & B16 & 2086439488284337536 & 2086439488275814400 & recovered \\ 
255 & 3.41 & 357 & 2.14 & Z17 & 2102511874378223360 & 2102511874378224000 & recovered \\ 
258 & 1.05 & 77 & 2.76 & B16 & 2131798534810060288 & \nodata & not-recovered \\ 
263 & 3.34 & 267 & 0.59 & Z18 & 2119635153070609920 & 2119635153070609792 & recovered \\ 
268 & 1.81 & 144 & 3.82 & L14 & 2100020484108391808 & 2100020484108391680 & recovered \\ 
268 & 2.50 & 308 & 5.55 & Z18 & 2100020484108391808 & \nodata & not-recovered \\ 
284 & 0.96 & 98 & 0.45 & B16 & 2104466256290759936 & \nodata & not-recovered \\ 
285 & 1.51 & 136 & 6.12 & B16 & 2102224661326132864 & \nodata & not-recovered \\ 
298 & 2.01 & 270 & 0.58 & B16 & 2139269269647566336 & 2139269269647565952 & recovered \\ 
306 & 2.06 & 243 & 4.16 & L14 & 2075161655782111872 & 2075161660094744064 & recovered \\ 
317 & 3.02 & 283 & 5.14 & Z18 & 2079005651508492032 & 2079005655809178496 & recovered \\ 
326 & 3.53 & 267 & 2.01 & Z17 & 2130549523962969216 & 2130549558324652288 & recovered \\ 
356 & 0.56 & 218 & 2.92 & L14 & 2087191485516004224 & \nodata & not-recovered \\ 
379 & 2.04 & 78 & 1.42 & B16 & 2051888572333230464 & 2051888366174800640 & recovered \\ 
385 & 3.36 & 171 & 5.45 & Z18 & 2052695678282371840 & 2052695682584363008 & recovered \\ 
387 & 0.98 & 352 & 3.86 & B16 & 2099620777272914944 & \nodata & not-recovered \\ 
396 & 1.95 & 183 & 6.16 & Z18 & 2099707982288265600 & \nodata & not-recovered \\ 
401 & 1.99 & 268 & 2.9 & L14 & 2100015089629466112 & 2100015261428157824 & recovered \\ 
425 & 0.53 & 346 & 0.86 & B16 & 2086296513109263872 & \nodata & not-recovered \\ 
438 & 3.28 & 181 & 3.11 & B16 & 2133351698066484096 & 2133351698066483968 & recovered \\ 
454 & 1.49 & 204 & 2.08 & Z17 & 2104251370492901760 & 2104251370490902272 & recovered \\ 
465 & 3.62 & 130 & 4.25 & Z18 & 2127952786739632384 & 2127952786732747648 & recovered \\ 
472 & 1.12 & 206 & 0.72 & Z18 & 2107574403864920448 & 2107574403864920448 & recovered \\ 
486 & 3.53 & 71 & 3.2 & Z18 & 2133242846415831936 & 2133242842119719424 & recovered \\ 
506 & 3.15 & 39 & 5.0 & Z18 & 2102115088120205952 & 2102115088115592704 & recovered \\ 
507 & 2.03 & 358 & 4.46 & B16 & 2073861006552197120 & 2073861212710627584 & recovered \\ 
509 & 2.79 & 305 & 4.28 & Z18 & 2076955822541823744 & 2076955822541824512 & recovered \\ 
509 & 2.79 & 305 & 4.28 & Z18 & 2076955822541823744 & 2076955822535002752 & recovered \\ 
509 & 2.94 & 55 & 3.75 & Z18 & 2076955822541823744 & 2076955822541824512 & recovered \\ 
509 & 2.94 & 55 & 3.75 & Z18 & 2076955822541823744 & 2076955822535002752 & recovered \\ 
510 & 2.45 & 348 & 2.53 & Z17 & 2104506319750394624 & 2104506319748626176 & recovered \\ 
511 & 1.28 & 123 & 3.33 & L14 & 2077485271747441280 & 2077485271741094784 & recovered \\ 
521 & 3.24 & 152 & 0.42 & B16 & 2126119862195142272 & 2126119866497646336 & recovered \\ 
532 & 0.97 & 232 & 3.44 & Z17 & 2131621272922307968 & \nodata & not-recovered \\ 
541 & 2.80 & 246 & 3.50 & Z17 & 2132681339572129536 & 2132681339572128896 & recovered \\ 
558 & 3.16 & 271 & 2.06 & B16 & 2076834154709585664 & 2076834154709584896 & recovered \\ 
568 & 3.16 & 142 & 4.35 & Z18 & 2105618029085927680 & 2105618029082456960 & recovered \\ 
584 & 1.83 & 137 & 4.10 & B16 & 2130243550494676480 & \nodata & not-recovered \\ 
592 & 2.30 & 150 & 4.21 & B16 & 2128157158464165504 & 2128157158464165376 & recovered \\ 
598 & 3.17 & 357 & 2.73 & Z17 & 2130982113070876160 & 2130982113070876672 & recovered \\ 
614 & 2.76 & 214 & 4.01 & B16 & 2077823440291891840 & 2077823440288065792 & recovered \\ 
626 & 2.74 & 134 & 5.00 & Z18 & 2076245950349844608 & 2076245950343273600 & recovered \\ 
628 & 1.83 & 309 & 5.2 & L14 & 2099728391973441920 & \nodata & not-recovered \\ 
628 & 2.76 & 237 & 5.30 & Z18 & 2099728391973441920 & 2099728387680553728 & recovered \\ 
636 & 3.8 & 343 & 6.0 & Z18 & 2101270216513701760 & 2101270216512080896 & recovered \\ 
640 & 0.44 & 117 & 0.62 & L14 & 2101270216513701760 & \nodata & not-recovered \\ 
641 & 2.09 & 278 & 2.07 & B16 & 2073534657762565632 & 2073534657762565376 & recovered \\ 
641 & 3.65 & 205 & 0.33 & B16 & 2073534657762565632 & 2073534657762564992 & recovered \\ 
644 & 2.77 & 62 & 1.45 & Z18 & 2101174799522225152 & 2101174799522225664 & recovered \\ 
645 & 2.98 & 48 & 2.23 & B16 & 2076601917234347520 & 2076601917234347776 & recovered \\ 
652 & 1.23 & 272 & 1.59 & B16 & 2077382707929304832 & 2077382707923763328 & recovered \\ 
663 & 3.21 & 61 & 5.8 & Z18 & 2104076204545773440 & \nodata & not-recovered \\ 
685 & 3.35 & 268 & 6.05 & Z18 & 2078049767888231936 & 2078049767882557696 & recovered \\ 
687 & 0.7 & 13 & 2.04 & L14 & 2078761770388138752 & \nodata & not-recovered \\ 
688 & 1.71 & 141 & 2.19 & L14 & 2126865575897687168 & 2126865575892838656 & recovered \\ 
697 & 0.71 & 54 & 0.06 & B16 & 2127172919457889792 & 127172923756984576 & recovered \\ 
701 & 2.96 & 105 & 4.98 & Z18 & 2107001283431633408 & 2107001283427951616 & recovered \\ 
712 & 0.47 & 173 & 1.17 & L14 & 2107001283431633408 & \nodata & not-recovered \\ 
730 & 2.04 & 237 & 2.95 & B16 & 2086337508581280256 & 2086337508581280000 & recovered \\ 
734 & 3.51 & 175 & 2.05 & Z17 & 2129158435598210816 & 2129158435594504064 & recovered \\ 
757 & 2.94 & 243 & 3.37 & Z17 & 2131114947819394816 & 2131114947817450624 & recovered \\ 
771 & 1.77 & 281 & 0.94 & Z17 & 2086841389840620672 & 2086841394142813056 & recovered \\ 
799 & 1.28 & 108 & 1.73 & Z18 & 2052116239951396608 & 2052116239962862848 & recovered \\ 
801 & 3.67 & 195 & 2.58 & B16 & 2052086072113643264 & 2052086072113642624 & recovered \\ 
813 & 3.87 & 137 & 2.09 & B16 & 2052232410241029248 & 2052229455299739520 & recovered \\ 
814 & 3.40 & 346 & 4.16 & Z17 & 2076253887449048320 & 2076253887441360768 & recovered \\ 
816 & 3.50 & 120 & 2.66 & Z17 & 2076459496119200000 & 2076459496108664576 & recovered \\ 
840 & 3.2 & 334 & 2.24 & Z18 & 2075107062469670272 & 2075107062469670144 & recovered \\ 
840 & 2.97 & 302 & 3.42 & Z18 & 2075107062469670272 & 2075107062469670144 & recovered \\ 
840 & 2.97 & 302 & 3.42 & Z18 & 2075107062469670272 & 2075107062459043584 & recovered \\ 
841 & 2.00 & 69 & 3.60 & Z17 & 2053586321364864640 & 2053586321359476864 & recovered \\ 
903 & 2.24 & 99 & 1.84 & Z18 & 2079608703576897024 & 2079608703569867904 & recovered \\ 
927 & 1.01 & 294 & 2.63 & Z18 & 2079940824805125376 & 2079940824808205824 & recovered \\ 
931 & 1.38 & 177 & 3.40 & B16 & 2080172576942778112 & 2080172581243503232 & recovered \\ 
944 & 1.14 & 155 & 2.55 & Z18 & 2080089121438987264 & 2080089121435055104 & recovered \\ 
959 & 0.68 & 117 & 1.25 & Z18 & 2080089121438987264 & \nodata & not-recovered \\ 
976 & 0.25 & 129 & 0.34 & B16 & 2080089121438987264 & \nodata & not-recovered \\ 
980 & 1.01 & 31 & 1.65 & Z18 & 2135559581838479488 & \nodata & not-recovered \\ 
984 & 1.8 & 42 & 0.01 & L14 & 2050249406650364160 & 2050249406656369920 & recovered \\ 
987 & 2.05 & 225 & 4.1 & L14 & 2077994272606400512 & 2077994242541967232 & recovered \\ 
999 & 3.41 & 125 & 2.80 & B16 & 2051832634677771008 & 2051832630384899840 & recovered \\ 
1002 & 0.3 & 173 & 2.31 & L14 & 2051034247508620672 & \nodata & not-recovered \\ 
1050 & 2.09 & 197 & 2.7 & L14 & 2076782889978499840 & 2076782889978499584 & recovered \\ 
1061 & 1.22 & 38 & 1.21 & B16 & 2101796092309354624 & 2101796092302795008 & recovered \\ 
1066 & 1.69 & 205 & 4.19 & B16 & 2076109336027891840 & 2076109336021403520 & recovered \\ 
1067 & 2.97 & 143 & 4.05 & B16 & 2079585751272359936 & 2079585751267646976 & recovered \\ 
1075 & 1.07 & 93 & 2.63 & Z18 & 2085637497631419520 & 2085637497624080000 & recovered \\ 
1112 & 2.95 & 172 & 4.57 & B16 & 2051368056655683328 & 2051368052361053056 & recovered \\ 
1126 & 1.85 & 302 & 2.89 & Z18 & 2076905279366013056 & 2076905279357238912 & recovered \\ 
1137 & 0.75 & 197 & 0.81 & Z17 & 2081894931853376640 & \nodata & not-recovered \\ 
1150 & 0.39 & 322 & 2.41 & L14 & 2117396336940399616 & \nodata & not-recovered \\ 
1151 & 0.75 & 309 & 3.49 & L14 & 2105343799713595904 & \nodata & not-recovered \\ 
1152 & 0.59 & 2 & 0.31 & L14 & 2105343799713595904 & \nodata & not-recovered \\ 
1188 & 3.39 & 202 & 2.16 & Z18 & 2052384933114988160 & 2052384864395510016 & recovered \\ 
1191 & 3.91 & 226 & 3.89 & Z18 & 2052381737659167488 & 2052381737648372608 & recovered \\ 
1193 & 3.08 & 7 & 2.81 & Z17 & 2099639365891314816 & 2099639365888907520 & recovered \\ 
1198 & 3.11 & 98 & 5.25 & Z18 & 2051950454223150720 & 2051950454219712640 & recovered \\ 
1201 & 2.81 & 236 & 4.26 & Z17 & 2053093637076689664 & 2053093637076688640 & recovered \\ 
1201 & 3.76 & 265 & 5.17 & Z17 & 2053093637076689664 & 2053093637068052480 & recovered \\ 
1214 & 0.33 & 132 & 1.21 & B16 & 2052144621107902208 & \nodata & not-recovered \\ 
1261 & 1.83 & 340 & 1.58 & Z17 & 2106216335209546368 & 2106216335209546240 & recovered \\ 
1274 & 1.1 & 241 & 3.75 & L14 & 2106891671567353728 & \nodata & not-recovered \\ 
1279 & 2.74 & 134 & 5.00 & Z18 & 2126432677554353280 & 2126432677549006464 & recovered \\ 
1287 & 2.64 & 339 & 1.47 & Z18 & 2119713561993325440 & 2119713561993325312 & recovered \\ 
1300 & 0.78 & 357 & 1.79 & B16 & 2129330577887487744 & \nodata & not-recovered \\ 
1357 & 3.83 & 167 & 3.38 & B16 & 2075442997627426176 & 2075442997620753920 & recovered \\ 
1359 & 1.43 & 333 & 3.8 & L14 & 2101955968172274432 & 2101955968166541184 & recovered \\ 
1366 & 3.4 & 119 & 4.72 & Z18 & 2105506119417943168 & 2105506119413549312 & recovered \\ 
1375 & 0.77 & 269 & 4.38 & L14 & 2102490189082470528 & \nodata & not-recovered \\ 
1397 & 2.30 & 229 & 4.41 & B16 & 2085274349558724224 & 2085274349552225408 & recovered \\ 
1409 & 2.17 & 312 & 2.58 & Z17 & 2107265028783828736 & 2107265028779948800 & recovered \\ 
1441 & 3.06 & 333 & 3.73 & Z17 & 2134808963293894912 & 2134808963291323136 & recovered \\ 
1442 & 2.24 & 70 & 6.68 & L14 & 2132086400701217792 & \nodata & not-recovered \\ 
1447 & 0.28 & 212 & 0.27 & Z17 & 2132086400701217792 & \nodata & not-recovered \\ 
1450 & 1.74 & 208 & 2.46 & Z18 & 2077841169916858240 & 2077841169912943488 & recovered \\ 
1495 & 3.75 & 188 & 2.92 & B16 & 2078549908245590400 & 2078549908241893632 & recovered \\ 
1503 & 0.77 & 107 & 1.52 & Z17 & 2133767931937168512 & \nodata & not-recovered \\ 
1506 & 1.15 & 14 & 3.14 & Z17 & 2133140076439141376 & 2133140076437170688 & recovered \\ 
1531 & 0.43 & 99 & 0.90 & B16 & 2129894833510904448 & \nodata & not-recovered \\ 
1545 & 2.51 & 180 & 5.06 & Z18 & 2077290555100531328 & 2077290555100531584 & recovered \\ 
1546 & 0.62 & 86 & 1.03 & B16 & 2073614539843223808 & \nodata & not-recovered \\ 
1546 & 4.15 & 165 & 3.34 & B16 & 2073614539843223808 & \nodata & not-recovered \\ 
1546 & 2.93 & 5 & 3.52 & B16 & 2073614539843223808 & 2073614544156755200 & recovered \\ 
1558 & 3.61 & 308 & 1.09 & Z17 & 2128548962559954944 & 2128548958262581376 & recovered \\ 
1573 & 3.84 & 299 & 4.72 & B16 & 2073715630497465856 & 2073715630497465216 & recovered \\ 
1593 & 3.24 & 80 & 1.60 & Z17 & 2076400156855612416 & 2076400156848962816 & recovered \\ 
1599 & 2.98 & 207 & 2.22 & B16 & 2073779161653824640 & 2073779161653823232 & recovered \\ 
1599 & 3.42 & 316 & 2.89 & B16 & 2073779161653824640 & 2073779161640274944 & recovered \\ 
1613 & 0.22 & 184 & 1.3 & L14 & 2103882548762598144 & \nodata & not-recovered \\ 
1614 & 3.37 & 87 & -0.44 & Z18 & 2119635153070609792 & 2119635153070609920 & recovered \\ 
1619 & 2.1 & 226 & 2.82 & L14 & 2076237253025202688 & 2076237222968580224 & recovered \\ 
1627 & 3.41 & 87 & 0.37 & Z18 & 2076924314661348736 & 2076924314661349120 & recovered \\ 
1630 & 1.77 & 188 & 0.91 & Z17 & 2127083622797597440 & 2127083622795060992 & recovered \\ 
1656 & 1.06 & 189 & 1.65 & Z17 & 2052460387096199936 & 2052460387102127488 & recovered \\ 
1660 & 1.40 & 23 & 2.00 & Z17 & 2101095943915423872 & 2101095943921811328 & recovered \\ 
1661 & 1.37 & 46 & 3.22 & Z18 & 2101105663425358080 & 2101105667727502080 & recovered \\ 
1677 & 0.61 & 159 & 4.76 & L14 & 2101378312251177472 & \nodata & not-recovered \\ 
1687 & 2.11 & 209 & 4.10 & Z17 & 2101473385648356608 & 2101473385648356480 & recovered \\ 
1692 & 3.19 & 342 & 6.82 & Z18 & 2077540827141811200 & 2077540831442264448 & recovered \\ 
1695 & 0.31 & 215 & 0.61 & Z17 & 2078446691589261696 & \nodata & not-recovered \\ 
1700 & 0.29 & 289 & 1.07 & B16 & 2078446691589261696 & \nodata & not-recovered \\ 
1717 & 0.87 & 305 & 1.46 & B16 & 2128190453050802048 & 2128190453046558208 & recovered \\ 
1729 & 3.83 & 210 & 3.81 & Z18 & 2101918412977930112 & 2101918412971417728 & recovered \\ 
1781 & 3.4 & 331 & 3.78 & Z18 & 2132768952604988672 & 2132768956904826624 & recovered \\ 
1784 & 0.33 & 286 & 0.58 & B16 & 2132768952604988672 & \nodata & not-recovered \\ 
1792 & 0.53 & 284 & 1.06 & Z17 & 2127132821641254272 & \nodata & not-recovered \\ 
1792 & 1.99 & 111 & 0.98 & Z17 & 2127132821641254272 & 2127132825937593600 & recovered \\ 
1798 & 3.81 & 186 & 3.75 & B16 & 2077782655281094400 & 2077782655274149248 & recovered \\ 
1804 & 2.88 & 168 & 2.84 & Z17 & 2129576559253685632 & 2129576559249803264 & recovered \\ 
1812 & 2.71 & 111 & 6.84 & Z18 & 2101846738564417664 & 2101846738565362304 & recovered \\ 
1820 & 3.78 & 180 & 5.89 & Z18 & 2117317588719059968 & 2117317588715776384 & recovered \\ 
1830 & 0.46 & 319 & 1.29 & Z18 & 2099980111415659776 & \nodata & not-recovered \\ 
1845 & 2.06 & 77 & 4.97 & L14 & 2052826318309391104 & 2052826318303328896 & recovered \\ 
1846 & 3.77 & 136 & 1.07 & Z17 & 2127721958016074368 & 2127721958016074496 & recovered \\ 
1853 & 0.96 & 304 & 0.24 & B16 & 2106370541715114880 & 2106370541711607680 & recovered \\ 
1855 & 1.5 & 222 & 5.79 & Z18 & 2075142178123255168 & 2075142178115932544 & recovered \\ 
1861 & 2.10 & 84 & 4.93 & B16 & 2052718085136090880 & 2052718085129939072 & recovered \\ 
1880 & 1.7 & 100 & 3.66 & L14 & 2127904992341848960 & 2127904992341849344 & recovered \\ 
1884 & 0.95 & 310 & 3.65 & L14 & 2076325042161891712 & 2076325046465661056 & recovered \\ 
1884 & 2.54 & 328 & 5.61 & Z18 & 2076325042161891712 & 2076325046454662272 & recovered \\ 
1890 & 0.41 & 142 & 3.44 & L14 & 2077837115462974080 & \nodata & not-recovered \\ 
1891 & 2.09 & 210 & 4.46 & L14 & 2127181926007695744 & 2127181926003389184 & recovered \\ 
1899 & 1.84 & 342 & 0.94 & B16 & 2077144079549093376 & 2077144079545321216 & recovered \\ 
1901 & 3.82 & 105 & 2.16 & Z18 & 2100001036496903040 & 2100001036496903936 & recovered \\ 
1908 & 1.29 & 260 & 4.11 & Z17 & 2053581167404822272 & 2053581167401905024 & recovered \\ 
1916 & 0.27 & 143 & 2.73 & L14 & 2101792175299215488 & \nodata & not-recovered \\ 
1922 & 3.78 & 195 & 2.73 & Z18 & 2080061393129929088 & 2080061393129928704 & recovered \\ 
1943 & 1.42 & 302 & 1.42 & Z18 & 2106000590407501696 & 2106000590412103296 & recovered \\ 
1950 & 3.35 & 326 & 1.69 & B16 & 2052666992204482816 & 2052666992204482944 & recovered \\ 
1972 & 1.05 & 246 & 1.05 & B16 & 2134754193870398976 & 2134754193866263936 & recovered \\ 
1973 & 0.79 & 31 & 1.69 & Z17 & 2101146757674573568 & 2101146761974714368 & recovered \\ 
1979 & 0.84 & 192 & 3.2 & L14 & 2102730157496733952 & 2102730161798125056 & recovered \\ 
1985 & 2.82 & 156 & 4.19 & B16 & 2117335077826003840 & 2117335077823137792 & recovered \\ 
1989 & 1.12 & 41 & 3.49 & B16 & 2131701365472538112 & \nodata & not-recovered \\ 
1995 & 2.96 & 355 & 5.34 & Z17 & 2104028474570252160 & 2104028478864310272 & recovered \\ 
2009 & 1.51 & 176 & 4.11 & L14 & 2051853525399301888 & \nodata & not-recovered \\ 
2014 & 3.75 & 267 & 2.50 & B16 & 2077119508034963712 & 2077119512332178432 & recovered \\ 
2019 & 4.01 & 105 & 2.61 & B16 & 2076891329311747584 & 2076891329301673984 & recovered \\ 
2022 & 3.14 & 71 & 4.16 & Z18 & 2126415051008325376 & 2126415051002320256 & recovered \\ 
2022 & 2.5 & 152 & 5.3 & Z18 & 2126415051008325376 & 2126415051008325248 & recovered \\ 
2025 & 3.49 & 191 & 5.05 & Z18 & 2100338792724606720 & 2100338788432535552 & recovered \\ 
2032 & 1.19 & 317 & 0.34 & B16 & 2052800269327720832 & 2052800273621302016 & recovered \\ 
2048 & 1.84 & 353 & 3.33 & Z17 & 2126514556811478144 & 2126514556807960448 & recovered \\ 
2050 & 3.33 & 215 & 5.33 & Z17 & 2076904282933527424 & 2076904282926957184 & recovered \\ 
2055 & 3.80 & 57 & 4.09 & B16 & 2052069201482198784 & 2052069201478047872 & recovered \\ 
2056 & 3.87 & 131 & 3.37 & B16 & 2127803321876716928 & 2127803321874065536 & recovered \\ 
2059 & 0.38 & 291 & 1.1 & L14 & 2127803321876716928 & \nodata & not-recovered \\ 
2067 & 1.64 & 315 & 0.80 & B16 & 2085247926912443392 & 2085247926919593088 & recovered \\ 
2069 & 1.12 & 108 & 4.24 & B16 & 2086818579276362624 & \nodata & not-recovered \\ 
2083 & 0.26 & 176 & 1.03 & Z18 & 2104257967562692096 & \nodata & not-recovered \\ 
2091 & 1.30 & 215 & 1.72 & Z17 & 2053593189011583360 & 2053593193310361088 & recovered \\ 
2093 & 2.08 & 352 & 3.10 & Z17 & 2077654287299877248 & \nodata & not-recovered \\ 
2096 & 3.50 & 17 & 4.13 & B16 & 2082304396854334720 & 2082304396847726208 & recovered \\ 
2098 & 2.88 & 156 & 2.58 & B16 & 2104037962156847744 & 2104037962152329472 & recovered \\ 
2098 & 3.24 & 132 & 2.40 & B16 & 2104037962156847744 & 2104037962156847616 & recovered \\ 
2100 & 2.98 & 318 & 2.10 & B16 & 2077580345142027136 & 2077580345134899584 & recovered \\ 
2105 & 3.01 & 314 & 6.28 & Z18 & 2126163675162475136 & 2126163675157428864 & recovered \\ 
2115 & 3.59 & 243 & 2.75 & B16 & 2128112181565948800 & 2128112250278643840 & recovered \\ 
2117 & 0.33 & 111 & 0.71 & Z17 & 2100442009378111744 & \nodata & not-recovered \\ 
2143 & 2.16 & 317 & 3.5 & L14 & 2129755573491351040 & 2129755573489373056 & recovered \\ 
2156 & 3.35 & 303 & 2.64 & B16 & 2099183583961614208 & 2099183579665333632 & recovered \\ 
2159 & 2 & 323 & 3.99 & L14 & 2106370576074860672 & 2106370576074860544 & recovered \\ 
2163 & 0.77 & 248 & 0.04 & Z17 & 2134773160443224192 & \nodata & not-recovered \\ 
2169 & 3.59 & 66 & 4.2 & Z18 & 2106406069684947840 & 2106406069684948096 & recovered \\ 
2174 & 0.92 & 226 & 0.21 & B16 & 2076053604530982656 & 2076053604520641024 & recovered \\ 
2174 & 3.88 & 314 & 0.14 & B16 & 2076053604530982656 & 2076053604530982144 & recovered \\ 
2206 & 3.28 & 87 & 1.28 & Z17 & 2131931403921176832 & 2131931403921177472 & recovered \\ 
2213 & 3.94 & 91 & 1.67 & Z17 & 2078012796808952832 & 2078012040894710016 & recovered \\ 
2222 & 2.53 & 333 & 5.33 & Z18 & 2080017648879407616 & \nodata & not-recovered \\ 
2247 & 1.90 & 355 & 5.12 & B16 & 2105106687459103488 & \nodata & not-recovered \\ 
2283 & 1.05 & 21 & 1.46 & Z17 & 2129110022726874496 & 2129110022723221504 & recovered \\ 
2287 & 2.96 & 11 & 5.64 & Z18 & 2080095512350543744 & \nodata & not-recovered \\ 
2295 & 2.19 & 78 & 0.88 & B16 & 2100954278719435008 & 2100954274423564672 & recovered \\ 
2298 & 1.57 & 194 & 2.08 & B16 & 2127340290041707520 & 2127340285742117888 & recovered \\ 
2314 & 4.14 & 201 & 3.45 & B16 & 2099219867845754752 & 2099219867845753856 & recovered \\ 
2317 & 1.51 & 110 & 4.93 & B16 & 2086474260339833088 & 2086474260332119936 & recovered \\ 
2376 & 0.40 & 213 & 0.46 & Z17 & 2132127666747169024 & \nodata & not-recovered \\ 
2377 & 2.09 & 335 & 1.25 & B16 & 2075132626115329408 & 2075132626105940864 & recovered \\ 
2377 & 4.11 & 326 & 4.04 & B16 & 2075132626115329408 & 2075132626105940992 & recovered \\ 
2379 & 3.59 & 139 & 1.89 & Z17 & 2080470033497728256 & 2080470033497728384 & recovered \\ 
2380 & 4.01 & 250 & 2.46 & B16 & 2052019444275077632 & 2052019444281520000 & recovered \\ 
2413 & 0.31 & 67 & 2.11 & L14 & 2052019444275077632 & \nodata & not-recovered \\ 
2421 & 1.23 & 290 & 0.99 & B16 & 2079397562985002368 & 2079397562976342656 & recovered \\ 
2421 & 4.07 & 132 & 3.87 & B16 & 2079397562985002368 & \nodata & not-recovered \\ 
2443 & 1.39 & 163 & 5.37 & L14 & 2130255885640736768 & \nodata & not-recovered \\ 
2445 & 2.10 & 25 & 3.21 & Z17 & 2101868900595689856 & \nodata & not-recovered \\ 
2460 & 2.36 & 192 & 3.41 & Z17 & 2131238230560301440 & 2131238230557674112 & recovered \\ 
2463 & 0.62 & 125 & 0.75 & Z18 & 2131238230560301440 & \nodata & not-recovered \\ 
2469 & 4.18 & 114 & 2.44 & B16 & 2075338028623847168 & \nodata & not-recovered \\ 
2474 & 0.61 & 279 & 0.65 & B16 & 2078304407907910144 & \nodata & not-recovered \\ 
2482 & 0.31 & 212 & 0.59 & Z17 & 2129755779649780224 & \nodata & not-recovered \\ 
2486 & 0.24 & 63 & 0.49 & L14 & 2116954848662114304 & \nodata & not-recovered \\ 
2493 & 2.69 & 300 & 2.68 & B16 & 2086307031492729856 & 2086307031492729472 & recovered \\ 
2516 & 3.42 & 84 & 5.93 & B16 & 2078006818214462592 & 2078006818205993088 & recovered \\ 
2535 & 1.73 & 21 & 2.47 & Z17 & 2107294505140214784 & 2107294509439351808 & recovered \\ 
2542 & 0.88 & 22 & 1.20 & Z18 & 2104475018028160000 & 2104475013729123072 & recovered \\ 
2547 & 2.79 & 151 & 4.23 & Z18 & 2073303313639459840 & 2073303313631723648 & recovered \\ 
2551 & 2.69 & 197 & 1.93 & B16 & 2086802670717592320 & 2086802670717591936 & recovered \\ 
2556 & 3.86 & 238 & 4.08 & Z18 & 2076601230039790592 & 2076601230039789952 & recovered \\ 
2579 & 3.48 & 355 & 3.69 & Z17 & 2128198974266072192 & 2128198974262403200 & recovered \\ 
2580 & 0.60 & 154 & 0.86 & Z17 & 2134725911507401984 & 2134725915799613824 & recovered \\ 
2582 & 3.41 & 223 & 4.25 & Z18 & 2134956572729225728 & 2134956572725981952 & recovered \\ 
2582 & 3.41 & 223 & 4.25 & Z18 & 2134956572729225728 & 2134956504009748608 & recovered \\ 
2598 & 1.09 & 75 & 0.37 & B16 & 2125910169013380992 & 2125910169006869248 & recovered \\ 
2601 & 1.66 & 14 & 1.43 & B16 & 2125878317537187328 & 2125878317534470144 & recovered \\ 
2601 & 1.66 & 14 & 1.43 & B16 & 2125878317537187328 & 2125878317534470400 & recovered \\ 
2601 & 1.44 & 297 & 3.61 & B16 & 2125878317537187328 & 2125878317534470144 & recovered \\ 
2601 & 1.44 & 297 & 3.61 & B16 & 2125878317537187328 & 2125878317534470400 & recovered \\ 
2641 & 1.42 & 195 & 2.56 & L14 & 2079884607976692608 & 2079884612275640064 & recovered \\ 
2641 & 3.54 & 0 & 3.73 & Z18 & 2079884607976692608 & 2079884612270800896 & recovered \\ 
2657 & 0.73 & 131 & 0.27 & L14 & 2079884607976692608 & 2126729232154434688 & recovered \\ 
2664 & 1.17 & 90 & 0.83 & B16 & 2073622068939722368 & 2073622068933093760 & recovered \\ 
2679 & 2.11 & 324 & 2.87 & B16 & 2078430469491245568 & 2078430473780605312 & recovered \\ 
2681 & 1.10 & 161 & 1.25 & B16 & 2077138410192262528 & 2077138410188489856 & recovered \\ 
2688 & 1.09 & 205 & 0.86 & Z17 & 2079920724360946560 & 2079920724357003392 & recovered \\ 
2705 & 1.84 & 304 & 3.19 & B16 & 2129942765344872320 & 2129942765340489600 & recovered \\ 
2707 & 3.28 & 217 & 4.71 & B16 & 2075060264503601280 & 2075060264484952448 & recovered \\ 
2707 & 3.87 & 182 & 3.64 & B16 & 2075060264503601280 & 2075060264484953856 & recovered \\ 
2711 & 0.52 & 147 & 0.12 & Z18 & 2075060264503601280 & \nodata & not-recovered \\ 
2722 & 3.27 & 282 & 5.88 & B16 & 2102954187290293120 & 2102954187290826240 & recovered \\ 
2729 & 3.94 & 278 & 2.03 & B16 & 2133108190601426176 & 2133108190601425664 & recovered \\ 
2743 & 2.36 & 182 & 3.79 & B16 & 2126102411750601088 & 2126102411750601216 & recovered \\ 
2744 & 3.50 & 257 & 2.12 & Z17 & 2077383395124052096 & 2077383395124051328 & recovered \\ 
2754 & 0.79 & 260 & 2.23 & B16 & 2131677584235170048 & \nodata & not-recovered \\ 
2760 & 0.45 & 142 & 0.84 & Z17 & 2131677584235170048 & \nodata & not-recovered \\ 
2771 & 3.85 & 312 & 6.61 & B16 & 2129804600536996480 & 2129804604836735360 & recovered \\ 
2779 & 0.98 & 61 & 2.54 & B16 & 2135305805109041152 & 2135305805103474816 & recovered \\ 
2797 & 0.35 & 222 & 0.72 & Z17 & 2128811470960380160 & \nodata & not-recovered \\ 
2803 & 3.84 & 61 & 3.00 & B16 & 2128517003703948032 & 2128517008002795136 & recovered \\ 
2807 & 3.93 & 77 & 1.90 & B16 & 2052800960823879808 & 2052800892104402944 & recovered \\ 
2812 & 2.09 & 335 & 3.23 & B16 & 2052568585913107072 & 2052568585913107200 & recovered \\ 
2813 & 1.10 & 258 & 0.84 & Z17 & 2134740827931816704 & 2134740827926640384 & recovered \\ 
2836 & 3.94 & 70 & 3.39 & B16 & 2086833663201784704 & 2086833663198342912 & recovered \\ 
2838 & 1.74 & 197 & 5.92 & B16 & 2125716891183392640 & \nodata & not-recovered \\ 
2848 & 2.30 & 28 & 5.63 & B16 & 2126078080761742336 & 2126078085055148160 & recovered \\ 
2851 & 0.39 & 223 & 0.45 & Z17 & 2126078080761742336 & \nodata & not-recovered \\ 
2856 & 2.31 & 287 & 3.44 & Z17 & 2103787101707694464 & 2103787101704559232 & recovered \\ 
2859 & 0.47 & 282 & 2.12 & B16 & 2130911435088877056 & \nodata & not-recovered \\ 
2862 & 0.68 & 20 & 0.17 & Z18 & 2102496756092882432 & 2102496756087501440 & recovered \\ 
2880 & 3.39 & 257 & 1.15 & Z18 & 2127755733639236992 & 2127755733639237632 & recovered \\ 
2896 & 0.96 & 272 & 0.38 & Z17 & 2052657680715072256 & 2052657680706842624 & recovered \\ 
2897 & 2.65 & 200 & 2.98 & Z18 & 2073816991726503808 & 2073816991715140096 & recovered \\ 
2900 & 2.36 & 85 & 1.30 & Z17 & 2076456884779458816 & 2076456884779460480 & recovered \\ 
2904 & 0.71 & 226 & 1.99 & B16 & 2076173859319258368 & \nodata & not-recovered \\ 
2914 & 3.80 & 231 & 5.64 & B16 & 2104723370217683072 & 2104723370215889408 & recovered \\ 
2926 & 0.33 & 16 & 0.27 & Z17 & 2107617246162706048 & \nodata & not-recovered \\ 
2927 & 1.39 & 36 & 2.65 & Z17 & 2101587867994088960 & 2101587975376318976 & recovered \\ 
2949 & 2.36 & 311 & 4.08 & B16 & 2103813146389744640 & 2103813146387871104 & recovered \\ 
2958 & 1.15 & 302 & 2.47 & Z17 & 2129213170661792896 & 2129213170659031296 & recovered \\ 
2962 & 1.13 & 68 & 0.53 & B16 & 2076480970947694720 & 2076480970956346624 & recovered \\ 
2971 & 0.53 & 209 & 1.33 & B16 & 2073646631834185472 & \nodata & not-recovered \\ 
2976 & 2.02 & 198 & 2.66 & Z17 & 2101859589106732800 & 2101859589102596096 & recovered \\ 
2984 & 3.47 & 33 & 4.34 & B16 & 2075987187160704768 & 2075987187155462400 & recovered \\ 
3002 & 0.84 & 267 & 2.02 & Z18 & 2052724029370990208 & \nodata & not-recovered \\ 
3020 & 0.38 & 272 & 0.93 & Z17 & 2078325436068734464 & \nodata & not-recovered \\ 
3041 & 2.03 & 128 & 4.64 & B16 & 2076176165719327232 & 2076176165707913728 & recovered \\ 
3042 & 1.87 & 147 & 1.62 & Z17 & 2079907942530577152 & 2079907942537359872 & recovered \\ 
3043 & 1.14 & 68 & 1.94 & Z17 & 2128187807350878976 & 2128187807346385536 & recovered \\ 
3066 & 3.41 & 335 & 1.86 & Z17 & 2052410599840071040 & 2052410599830988160 & recovered \\ 
3069 & 1.93 & 109 & 2.20 & B16 & 2073274107860823424 & 2073274107860823296 & recovered \\ 
3073 & 1.30 & 10 & 1.76 & B16 & 2106300241690874240 & 2106300241689101440 & recovered \\ 
3106 & 0.30 & 189 & 0.76 & Z17 & 2079963811471971584 & \nodata & not-recovered \\ 
3111 & 3.36 & 234 & 5.87 & Z17 & 2079100557410633472 & 2079100557410632960 & recovered \\ 
3112 & 1.87 & 151 & 0.49 & Z17 & 2102521112854435072 & 2102521117144421888 & recovered \\ 
3120 & 1.14 & 278 & 0.87 & Z17 & 2132808676758396288 & 2132808676762318080 & recovered \\ 
3136 & 1.83 & 238 & 2.91 & Z17 & 2101944835616987136 & 2101944835611119488 & recovered \\ 
3156 & 1.24 & 203 & 2.09 & Z18 & 2100959123442732160 & \nodata & not-recovered \\ 
3156 & 3.06 & 288 & 5.02 & Z18 & 2100959123442732160 & 2100959123436706176 & recovered \\ 
3158 & 2.10 & 254 & 4.00 & B16 & 2100959123442732160 & 2101486923382009472 & recovered \\ 
3161 & 2.68 & 67 & 3.04 & Z17 & 2099159459124234112 & \nodata & not-recovered \\ 
3190 & 2.68 & 190 & 5.92 & B16 & 2073881583725328896 & 2073881588036411904 & recovered \\ 
3214 & 0.49 & 320 & 0.73 & Z17 & 2078996825348039552 & 2078996825348039552 & recovered \\ 
3214 & 1.41 & 198 & 2.50 & Z17 & 2078996825348039552 & 2078996825348039552 & recovered \\ 
3245 & 1.58 & 184 & 3.10 & B16 & 2117151420726319872 & 2117151425023219840 & recovered \\ 
3255 & 3.15 & 44 & 4.87 & B16 & 2078866498869418496 & 2078866498869418496 & recovered \\ 
3263 & 0.80 & 276 & 2.01 & Z17 & 2132325441397749248 & 2132325441400387712 & recovered \\ 
3264 & 3.66 & 217 & 1.37 & Z17 & 2128047825776894464 & 2128047791413200384 & recovered \\ 
3277 & 2.45 & 355 & 5.79 & B16 & 2051937638040407808 & \nodata & not-recovered \\ 
3277 & 3.41 & 353 & 5.00 & B16 & 2051937638040407808 & 2051937638036102016 & recovered \\ 
3284 & 3.94 & 4 & 2.42 & B16 & 2104675781979819776 & 2104675781979820032 & recovered \\ 
3288 & 3.17 & 75 & 4.32 & B16 & 2104354690224334592 & 2104354690224334976 & recovered \\ 
3288 & 3.50 & 80 & 4.62 & B16 & 2104354690224334592 & 2104354690224334976 & recovered \\ 
3309 & 3.71 & 42 & 2.78 & B16 & 2073620144794635136 & 2073620144788989440 & recovered \\ 
3324 & 3.84 & 323 & 3.05 & B16 & 2052456263933727744 & 2052456263927847296 & recovered \\ 
3324 & 3.84 & 323 & 3.05 & B16 & 2052456263933727744 & 2052456263927850624 & recovered \\ 
3335 & 2.40 & 61 & 2.89 & Z17 & 2128907162832189056 & 2128907162828579840 & recovered \\ 
3339 & 3.41 & 346 & 1.38 & B16 & 2078646630906722816 & 2078646630906723200 & recovered \\ 
3341 & 3.23 & 107 & 4.27 & Z17 & 2053573780060204800 & 2053573780054283520 & recovered \\ 
3347 & 3.24 & 295 & 2.20 & Z17 & 2079911859548385536 & 2079911859544240384 & recovered \\ 
3354 & 3.71 & 227 & 2.55 & Z17 & 2080300944924749696 & 2080300949224250368 & recovered \\ 
3372 & 2.36 & 127 & 1.95 & Z17 & 2080296757338392576 & 2080296757338393216 & recovered \\ 
3377 & 1.45 & 58 & 4.26 & B16 & 2076758838151799424 & 2076758838151799424 & recovered \\ 
3401 & 0.65 & 94 & 0.89 & B16 & 2080309161204049792 & 2080309161199042176 & recovered \\ 
3413 & 2.18 & 12 & 3.79 & Z17 & 2052367856327130880 & 2052367856327131520 & recovered \\ 
3415 & 0.74 & 89 & 0.03 & Z17 & 2099457980827307264 & 2099457980832215552 & recovered \\ 
3418 & 1.13 & 43 & 1.29 & Z17 & 2100050922538767744 & 2100050926836897280 & recovered \\ 
3432 & 0.66 & 113 & 1.37 & Z17 & 2106747876063966976 & \nodata & not-recovered \\ 
3435 & 3.06 & 160 & 1.33 & Z18 & 2099513196932687104 & 2099513192638139008 & recovered \\ 
3435 & 3.52 & 301 & 0.58 & Z18 & 2099513196932687104 & 2099513196932686976 & recovered \\ 
3439 & 3.42 & 228 & 3.97 & B16 & 2073199409793428736 & 2073199409788170752 & recovered \\ 
3444 & 1.11 & 8 & 3.32 & B16 & 2073740055966698368 & 2073740060272520320 & recovered \\ 
3444 & 3.55 & 262 & 3.41 & B16 & 2073740055966698368 & 2073740060272519936 & recovered \\ 
3459 & 3.35 & 124 & 2.37 & B16 & 2051898055621339648 & 2051898051325954048 & recovered \\ 
3460 & 1.24 & 153 & 5.08 & B16 & 2080270055517699328 & \nodata & not-recovered \\ 
3460 & 2.47 & 231 & 5.52 & B16 & 2080270055517699328 & 2080270059820941568 & recovered \\ 
3463 & 3.67 & 96 & 4.41 & Z17 & 2076731247290834816 & 2076731247279581440 & recovered \\ 
3463 & 2.74 & 79 & 4.79 & Z17 & 2076731247290834816 & 2076731247279581568 & recovered \\ 
3468 & 1.49 & 117 & 3.22 & B16 & 2073768853731839104 & 2073768853716472064 & recovered \\ 
3471 & 0.63 & 224 & 3.05 & Z17 & 2087264293802301824 & \nodata & not-recovered \\ 
3480 & 0.40 & 210 & 0.75 & Z17 & 2080332731984702720 & \nodata & not-recovered \\ 
3483 & 1.51 & 23 & 2.15 & Z17 & 2099544288194239872 & 2099544292489114496 & recovered \\ 
3486 & 4.16 & 260 & 4.06 & B16 & 2079002082398263936 & 2079002082388662272 & recovered \\ 
3497 & 0.78 & 174 & 1.23 & B16 & 2127115783511206016 & \nodata & not-recovered \\ 
3500 & 2.54 & 137 & 4.01 & B16 & 2076827454560320768 & 2076827454560321152 & recovered \\ 
3533 & 3.08 & 10 & 5.21 & Z17 & 2099796596054351104 & 2099796596051764096 & recovered \\ 
3611 & 2.30 & 267 & 2.77 & Z17 & 2104001369036675840 & \nodata & not-recovered \\ 
3626 & 1.96 & 310 & 3.82 & Z17 & 2133510783655003776 & 2133510783653894784 & recovered \\ 
3649 & 0.79 & 216 & 0.26 & Z17 & 2073880729036921344 & 2073880729042926208 & recovered \\ 
3660 & 0.60 & 160 & 1.05 & Z17 & 2053301650934570112 & \nodata & not-recovered \\ 
3678 & 2.63 & 170 & 5.08 & Z17 & 2100959501399885696 & 2100959501393904640 & recovered \\ 
3770 & 1.20 & 34 & 1.44 & Z17 & 2101114773059006464 & 2101114773054406784 & recovered \\ 
3783 & 1.13 & 272 & 3.53 & Z17 & 2080064515564300160 & \nodata & not-recovered \\ 
3790 & 1.28 & 138 & 1.91 & Z18 & 2077998090833327232 & \nodata & not-recovered \\ 
3791 & 3.50 & 258 & 1.89 & Z17 & 2102070660978313472 & 2102070660978313088 & recovered \\ 
3805 & 3.7 & 199 & 5.37 & Z18 & 2052489661599834624 & 2052489661599834112 & recovered \\ 
3813 & 2.54 & 283 & 4.58 & Z18 & 2073786136680198528 & 2073786136664680192 & recovered \\ 
3813 & 2.13 & 58 & 4.22 & Z18 & 2073786136680198528 & 2073786136664680064 & recovered \\ 
3856 & 2.54 & 101 & 3.27 & Z18 & 2074294385944439680 & 2074294385932820992 & recovered \\ 
3886 & 0.50 & 116 & 1.13 & Z17 & 2074294385944439680 & \nodata & not-recovered \\ 
3891 & 1.05 & 240 & 4.69 & B16 & 2079758031000730368 & \nodata & not-recovered \\ 
3891 & 2.01 & 136 & 4.92 & B16 & 2079758031000730368 & \nodata & not-recovered \\ 
3907 & 1.58 & 162 & 6.31 & B16 & 2077192389338777600 & \nodata & not-recovered \\ 
3907 & 2.82 & 72 & 3.23 & B16 & 2077192389338777600 & 2077192389338777472 & recovered \\ 
3928 & 2.96 & 265 & 1.21 & Z17 & 2100303539632796032 & 2100303436553580416 & recovered \\ 
3946 & 4.27 & 61 & 5.26 & B16 & 2079749956462030720 & \nodata & not-recovered \\ 
4004 & 1.93 & 217 & 4.34 & B16 & 2103314346067173504 & 2103314346067173248 & recovered \\ 
4021 & 1.92 & 113 & 0.52 & B16 & 2135216916465793792 & 2135216916465793664 & recovered \\ 
4053 & 4.11 & 302 & 5.51 & B16 & 2051019683267537024 & \nodata & not-recovered \\ 
4062 & 1.49 & 28 & 3.66 & Z17 & 2132727725219507712 & \nodata & not-recovered \\ 
4098 & 0.78 & 174 & 1.10 & B16 & 2106044742676262912 & 2106044742672696832 & recovered \\ 
4131 & 2.85 & 124 & 5.04 & Z17 & 2077415143522766848 & 2077415143517648768 & recovered \\ 
4145 & 2.71 & 237 & 2.36 & B16 & 2099532747622272768 & 2099532747622271232 & recovered \\ 
4149 & 1.76 & 63 & 0.17 & B16 & 2086637847048516992 & 2086637847053272192 & recovered \\ 
4166 & 3.54 & 157 & 3.29 & B16 & 2073229474559368832 & 2073229440185340288 & recovered \\ 
4194 & 2.17 & 290 & 3.41 & B16 & 2073793249146651136 & 2073793249146650880 & recovered \\ 
4205 & 2.71 & 66 & 2.65 & B16 & 2052313396140855040 & 2052313396140855552 & recovered \\ 
4208 & 0.99 & 234 & 2.57 & B16 & 2073540322804985216 & 2073540327119598592 & recovered \\ 
4209 & 0.96 & 203 & 0.37 & B16 & 2075988698989156992 & 2075988698983795072 & recovered \\ 
4226 & 2.49 & 267 & 4.18 & B16 & 2085311389355406208 & 2085311389355406080 & recovered \\ 
4267 & 1.66 & 194 & 3.29 & Z17 & 2077827284282464896 & 2077827288578898560 & recovered \\ 
4268 & 3.56 & 263 & 4.77 & Z17 & 2078225792827512704 & 2078225792822914944 & recovered \\ 
4274 & 3.26 & 207 & 3.71 & B16 & 2076844771869119488 & 2076844771869118976 & recovered \\ 
4274 & 4.54 & 327 & 4.11 & B16 & 2076844771869119488 & 2076856522895897088 & recovered \\ 
4287 & 0.61 & 76 & 1.27 & B16 & 2129524121993184768 & \nodata & not-recovered \\ 
4313 & 2.88 & 81 & 4.19 & B16 & 2080098845245174528 & 2080098845242016256 & recovered \\ 
4323 & 1.12 & 96 & 2.22 & Z17 & 2073741846978724096 & 2073741846973225472 & recovered \\ 
4329 & 1.93 & 117 & 4.64 & B16 & 2133440616773886080 & 2133440621069065344 & recovered \\ 
4331 & 0.45 & 103 & 0.25 & Z18 & 2133440616773886080 & \nodata & not-recovered \\ 
4334 & 3.32 & 15 & 3.79 & Z17 & 2129105796478619264 & 2129105796473940608 & recovered \\ 
4343 & 0.89 & 138 & 1.13 & Z17 & 2103115403182003328 & 2103115403177503232 & recovered \\ 
4343 & 3.68 & 350 & 4.81 & Z17 & 2103115403182003328 & 2103115403182732544 & recovered \\ 
4345 & 3.17 & 242 & 3.22 & Z17 & 2129193997927895808 & 2129193997927896064 & recovered \\ 
4353 & 3.50 & 36 & 2.75 & Z17 & 2052427504831894784 & 2052427504824529152 & recovered \\ 
4366 & 2.46 & 303 & 3.38 & Z17 & 2107681262654003328 & 2107681258361616128 & recovered \\ 
4368 & 2.33 & 162 & 3.28 & Z18 & 2073744733197169664 & 2073744733197169408 & recovered \\ 
4389 & 2.88 & 332 & 0.58 & B16 & 2052240312975643136 & 2052240312975643392 & recovered \\ 
4399 & 2.16 & 17 & 6.24 & B16 & 2105389708623762304 & 2105389708622651136 & recovered \\ 
4405 & 2.95 & 249 & 3.19 & Z17 & 2086617196850362880 & 2086617196845193600 & recovered \\ 
4407 & 2.54 & 298 & 2.97 & B16 & 2081891255360877568 & 2081891255352744320 & recovered \\ 
4409 & 2.89 & 139 & 6.10 & B16 & 2075040537699996288 & 2075040335839768320 & recovered \\ 
4418 & 1.41 & 172 & 2.23 & Z17 & 2051863691581812992 & 2051863695882152064 & recovered \\ 
4421 & 2.45 & 322 & 4.62 & Z17 & 2128152416820070400 & 2128152416814709888 & recovered \\ 
4443 & 3.41 & 26 & 5.00 & B16 & 2102118077417462400 & 2102118073122785792 & recovered \\ 
4463 & 2.45 & 143 & 0.01 & B16 & 2102231773785906560 & 2102231773785906304 & recovered \\ 
4467 & 3.99 & 131 & 4.21 & Z17 & 2101338248796228352 & 2101338248793901952 & recovered \\ 
4495 & 3.06 & 89 & 3.90 & B16 & 2076752103652362624 & 2076752103642183936 & recovered \\ 
4495 & 3.06 & 89 & 3.90 & B16 & 2076752103652362624 & 2076752103642184576 & recovered \\ 
4495 & 3.41 & 344 & 2.68 & B16 & 2076752103652362624 & 2076752103642182144 & recovered \\ 
4495 & 3.04 & 58 & 4.73 & B16 & 2076752103652362624 & 2076752103642183936 & recovered \\ 
4495 & 3.04 & 58 & 4.73 & B16 & 2076752103652362624 & 2076752103642184576 & recovered \\ 
4523 & 3.94 & 100 & 2.61 & B16 & 2079752086765886592 & 2079752086759127168 & recovered \\ 
4526 & 2.53 & 346 & 4.44 & Z17 & 2073173807475922816 & 2073173811787513728 & recovered \\ 
4526 & 3.98 & 179 & 4.80 & Z17 & 2073173807475922816 & 2073173811780195328 & recovered \\ 
4549 & 0.75 & 149 & 1.99 & Z17 & 2101699438363865216 & 2101699438367219712 & recovered \\ 
4550 & 1.03 & 325 & 0.04 & Z17 & 2076823400111207424 & 2076823400105711104 & recovered \\ 
4567 & 1.31 & 142 & 2.48 & B16 & 2081871906523180672 & 2081871910828389376 & recovered \\ 
4575 & 2.97 & 61 & 2.18 & B16 & 2128296693360957696 & 2128296727716112768 & recovered \\ 
4580 & 1.58 & 60 & 1.27 & B16 & 2126430856488196480 & 2126430856482795136 & recovered \\ 
4582 & 2.71 & 308 & 6.28 & B16 & 2078794755737702144 & 2078794755732851328 & recovered \\ 
4582 & 3.55 & 286 & 3.27 & B16 & 2078794755737702144 & 2078794755732851328 & recovered \\ 
4590 & 0.87 & 340 & 0.38 & Z18 & 2133122686112763392 & 2133122690411349888 & recovered \\ 
4625 & 1.22 & 69 & 0.28 & Z18 & 2087212204432303104 & 2087212204437890176 & recovered \\ 
4630 & 3.94 & 53 & 2.17 & Z17 & 2078055505964630528 & 2078055501665950464 & recovered \\ 
4634 & 0.35 & 275 & 1.55 & B16 & 2078055505964630528 & \nodata & not-recovered \\ 
4651 & 1.22 & 105 & 2.88 & B16 & 2078424731413732992 & 2078424735715955072 & recovered \\ 
4653 & 0.77 & 324 & 2.02 & Z17 & 2131277778619225472 & \nodata & not-recovered \\ 
4655 & 3.17 & 116 & 3.02 & Z17 & 2099154515623230208 & 2099154511328314752 & recovered \\ 
4656 & 2.89 & 23 & 1.42 & B16 & 2078123538247852800 & 2078123538247853696 & recovered \\ 
4657 & 2.11 & 234 & 3.27 & B16 & 2077628341397525120 & 2077628345696983040 & recovered \\ 
4661 & 3.93 & 198 & 2.32 & Z17 & 2053614049674000512 & 2053614045374562304 & recovered \\ 
4699 & 4.01 & 285 & 5.93 & B16 & 2125942535887596032 & 2125942535885186304 & recovered \\ 
4700 & 3.77 & 49 & 1.89 & Z17 & 2080019714767028096 & 2080019714767029248 & recovered \\ 
4707 & 3.7 & 13 & 6.41 & Z18 & 2073449789210003456 & 2073449789210004096 & recovered \\ 
4710 & 2.70 & 168 & 3.50 & Z17 & 2127445190323167488 & 2127445190318638720 & recovered \\ 
4713 & 1.72 & 251 & 0.27 & Z17 & 2103527135926458496 & 2103527131633898752 & recovered \\ 
4743 & 3.06 & 98 & 2.29 & Z17 & 2075397952010076032 & 2075397952002668032 & recovered \\ 
4750 & 2.09 & 322 & 1.95 & Z17 & 2075040473294084224 & 2075040473274663168 & recovered \\ 
4759 & 0.67 & 4 & 2.12 & Z17 & 2103024418595797888 & \nodata & not-recovered \\ 
4764 & 3.83 & 204 & 2.42 & Z18 & 2053605013062652032 & 2053605013057644544 & recovered \\ 
4768 & 1.30 & 159 & 3.99 & B16 & 2080379289430494080 & 2080379289426853888 & recovered \\ 
4792 & 3.68 & 318 & 2.36 & B16 & 2134927573110309248 & 2134927573110309504 & recovered \\ 
4793 & 2.37 & 225 & 4.25 & Z18 & 2077032650914820736 & 2077032650904898176 & recovered \\ 
4797 & 3.59 & 127 & 1.12 & B16 & 2078742047898299520 & 2078742047893614720 & recovered \\ 
4797 & 3.93 & 77 & 3.37 & B16 & 2078742047898299520 & 2078742047893622144 & recovered \\ 
4810 & 2.36 & 146 & 3.16 & Z17 & 2052449220187049472 & 2052449220187351168 & recovered \\ 
4812 & 3.15 & 100 & 1.84 & B16 & 2078819013713442944 & 2078819013708847616 & recovered \\ 
4813 & 2.54 & 208 & 1.22 & B16 & 2053246572272436096 & 2053246572272436992 & recovered \\ 
4813 & 4.03 & 146 & 3.34 & B16 & 2053246572272436096 & \nodata & not-recovered \\ 
4823 & 1.40 & 153 & 0.59 & B16 & 2129941012993659776 & 2129940944278699392 & recovered \\ 
4871 & 0.96 & 333 & 3.12 & B16 & 2102326709749646848 & \nodata & not-recovered \\ 
4881 & 3.42 & 30 & 3.30 & Z17 & 2126862994617574784 & 2126862998912708096 & recovered \\ 
4895 & 2.27 & 75 & 2.28 & Z17 & 2135594426911404928 & 2135594426907679104 & recovered \\ 
4923 & 0.78 & 123 & 1.46 & Z17 & 2051010126960776320 & \nodata & not-recovered \\ 
4974 & 1.23 & 242 & 3.33 & Z17 & 2052731210556521344 & 2052731210547136256 & recovered \\ 
4993 & 3.49 & 148 & 4.13 & Z17 & 2052185784074728320 & 2052185784075192192 & recovered \\ 
5004 & 1.05 & 109 & 1.05 & Z17 & 2053081817326568704 & 2053081817317528704 & recovered \\ 
5052 & 0.75 & 285 & 0.68 & Z17 & 2101019459138393216 & 2101019459143710720 & recovered \\ 
5101 & 1.24 & 99 & 3.33 & Z17 & 2101252620029948544 & 2101252624322286080 & recovered \\ 
5143 & 1.22 & 222 & 3.83 & Z17 & 2100795227489504512 & 2100795227484065664 & recovered \\ 
5210 & 2.71 & 267 & 2.22 & Z17 & 2104029440941679616 & 2104029440941679488 & recovered \\ 
5216 & 3.67 & 96 & 3.31 & Z17 & 2077388652164064128 & 2077388652164064640 & recovered \\ 
5220 & 2.83 & 109 & 7.22 & Z17 & 2073835026279837056 & 2073834996219696512 & recovered \\ 
5220 & 2.83 & 109 & 7.22 & Z17 & 2073835026279837056 & 2073835030589646080 & recovered \\ 
5220 & 2.89 & 216 & 3.27 & Z17 & 2073835026279837056 & 2073834996219696512 & recovered \\ 
5220 & 2.89 & 216 & 3.27 & Z17 & 2073835026279837056 & 2073835030589646080 & recovered \\ 
5232 & 1.75 & 200 & 4.67 & Z17 & 2077390163992575360 & \nodata & not-recovered \\ 
5243 & 0.77 & 17 & 0.55 & Z17 & 2077390163992575360 & \nodata & not-recovered \\ 
5243 & 2.41 & 128 & 5.53 & Z17 & 2077390163992575360 & \nodata & not-recovered \\ 
5274 & 3.95 & 272 & 4.13 & Z18 & 2077656383244340352 & 2077656383244340480 & recovered \\ 
5327 & 1.88 & 211 & 3.43 & Z17 & 2101759121228731008 & 2101759121228729472 & recovered \\ 
5327 & 3.63 & 277 & 3.92 & Z17 & 2101759121228731008 & 2101759121228728960 & recovered \\ 
5327 & 3.96 & 342 & -0.12 & Z17 & 2101759121228731008 & 2101759121232605184 & recovered \\ 
5331 & 3.67 & 351 & 3.72 & Z17 & 2077735273202110720 & 2077735273195702400 & recovered \\ 
5332 & 2.19 & 7 & 2.37 & Z17 & 2077865187373527552 & 2077865187373527424 & recovered \\ 
5332 & 3.61 & 129 & 0.63 & Z17 & 2077865187373527552 & 2077865183075514240 & recovered \\ 
5340 & 1.24 & 217 & 2.66 & Z17 & 2077701772458576896 & 2077701772455049600 & recovered \\ 
5373 & 0.21 & 81 & 0.12 & Z17 & 2077768494767942272 & \nodata & not-recovered \\ 
5426 & 2.93 & 152 & 1.75 & Z18 & 2078743147409917312 & 2078743147409917184 & recovered \\ 
5440 & 2.45 & 345 & 3.04 & Z17 & 2126089114531451904 & 2126089114527569280 & recovered \\ 
5454 & 2.07 & 286 & 1.77 & Z18 & 2078840900864235136 & 2078840900864235264 & recovered \\ 
5465 & 2.85 & 158 & 1.36 & Z17 & 2078287331117544192 & 2078287331117544064 & recovered \\ 
5475 & 3.19 & 70 & 3.65 & Z18 & 2078297810838102272 & 2078297810838103680 & recovered \\ 
5480 & 3.52 & 174 & 1.24 & Z17 & 2075869058378560256 & 2075869058378559872 & recovered \\ 
5482 & 0.62 & 270 & 1.44 & Z17 & 2102897871680507008 & \nodata & not-recovered \\ 
5486 & 0.34 & 333 & 0.73 & Z17 & 2075875208771774976 & \nodata & not-recovered \\ 
5527 & 2.85 & 236 & 2.63 & Z18 & 2079607432267324800 & 2079607329188109568 & recovered \\ 
5552 & 1.09 & 165 & 0.82 & Z18 & 2079295441538666496 & \nodata & not-recovered \\ 
5553 & 0.97 & 346 & 2.52 & Z17 & 2079292731415821696 & \nodata & not-recovered \\ 
5556 & 3.28 & 162 & 4.31 & Z17 & 2081922350924871808 & 2081922350920237312 & recovered \\ 
5556 & 3.28 & 162 & 4.31 & Z17 & 2081922350924871808 & 2081922350921259392 & recovered \\ 
5556 & 3.22 & 247 & 5.29 & Z17 & 2081922350924871808 & 2081922350920237312 & recovered \\ 
5556 & 3.22 & 247 & 5.29 & Z17 & 2081922350924871808 & 2081922350921259392 & recovered \\ 
5570 & 2.06 & 236 & 4.64 & Z17 & 2127058230950753024 & 2127058230947731200 & recovered \\ 
5578 & 0.33 & 89 & 1.78 & Z17 & 2127058230950753024 & \nodata & not-recovered \\ 
5640 & 0.53 & 113 & 2.26 & Z18 & 2127058230950753024 & \nodata & not-recovered \\ 
5665 & 2.11 & 91 & 3.24 & Z17 & 2130312987226828672 & \nodata & not-recovered \\ 
5671 & 2.17 & 225 & 1.79 & Z17 & 2080166838863414272 & 2080166843162922752 & recovered \\ 
5672 & 3.17 & 169 & 4.58 & Z18 & 2080164472346015488 & 2080164472341340032 & recovered \\ 
5695 & 0.60 & 163 & 1.47 & Z17 & 2128078268505279872 & \nodata & not-recovered \\ 
5707 & 2.71 & 239 & 2.43 & Z17 & 2080321496349685504 & 2080321496343423616 & recovered \\ 
5762 & 0.23 & 95 & 0.65 & Z17 & 2080321496349685504 & \nodata & not-recovered \\ 
5774 & 1.32 & 336 & 1.90 & Z17 & 2107586803435870080 & \nodata & not-recovered \\ 
5790 & 3.69 & 357 & -0.67 & Z18 & 2131051176144335616 & 2131051176144335872 & recovered \\ 
5792 & 3.59 & 116 & -0.07 & Z18 & 2080589399229250432 & 2080589399229250048 & recovered \\ 
5797 & 3.62 & 103 & 1.37 & Z18 & 2080647707705712384 & 2080647707705713152 & recovered \\ 
5868 & 2.8 & 94 & 2.71 & Z18 & 2086565932123046016 & 2086565932123046400 & recovered \\ 
5885 & 3.42 & 127 & 4.03 & Z17 & 2132037850390684416 & 2132037850386940416 & recovered \\ 
5889 & 0.77 & 246 & 1.42 & Z17 & 2129708088332723072 & \nodata & not-recovered \\ 
5895 & 2.34 & 249 & 3.41 & Z18 & 2135007528219858816 & 2135007528215039360 & recovered \\ 
5941 & 1.07 & 216 & 5.28 & Z18 & 2133045926457728768 & \nodata & not-recovered \\ 
5961 & 0.87 & 112 & 1.45 & Z18 & 2133314379092602368 & 2133314383390604416 & recovered \\ 
5993 & 1.25 & 217 & 3.06 & Z18 & 2100296938265705984 & 2100296942562958336 & recovered \\ 
6104 & 1.84 & 206 & 4.01 & Z18 & 2052157536067299200 & 2052157540369457536 & recovered \\ 
6109 & 0.60 & 322 & 1.30 & Z17 & 2099737772181508096 & \nodata & not-recovered \\ 
6111 & 2.14 & 48 & 4.40 & Z17 & 2100982488064896768 & 2100982488064896896 & recovered \\ 
6120 & 3.85 & 128 & 2.48 & Z17 & 2101084708287440384 & 2101084703989357184 & recovered \\ 
6132 & 1.23 & 91 & 0.90 & Z17 & 2076578312097047168 & 2076578312093652608 & recovered \\ 
6202 & 0.77 & 322 & 2.49 & Z17 & 2107221185757925120 & \nodata & not-recovered \\ 
6224 & 2.97 & 167 & 4.19 & Z18 & 2080623037413477248 & 2080623037409489280 & recovered \\ 
6256 & 3.05 & 103 & 2.27 & Z18 & 2051739554147359872 & 2051739554141471872 & recovered \\ 
6258 & 2.17 & 241 & 4.14 & Z17 & 2052524777245998464 & 2052524777246376064 & recovered \\ 
6297 & 2.56 & 103 & 1.55 & Z18 & 2052234574899303552 & 2052234574899304064 & recovered \\ 
6297 & 2.96 & 308 & 5.89 & Z18 & 2052234574899303552 & 2052234574888592640 & recovered \\ 
6311 & 1.75 & 290 & 0.83 & Z17 & 2052868095451251200 & \nodata & not-recovered \\ 
6329 & 1.22 & 279 & 1.43 & Z17 & 2051947396206442240 & 2051947396203030784 & recovered \\ 
6384 & 3.53 & 285 & 2.09 & Z18 & 2073195900791503744 & 2073195905093024640 & recovered \\ 
6390 & 2.82 & 309 & 1.57 & Z18 & 2052788041564792320 & 2052788041560743680 & recovered \\ 
6415 & 1.75 & 48 & 1.17 & Z17 & 2100332264374236544 & 2100332264371155328 & recovered \\ 
6464 & 0.75 & 122 & 1.72 & Z17 & 2073478823183937536 & \nodata & not-recovered \\ 
6475 & 1.31 & 57 & 0.50 & Z17 & 2076373356250706176 & 2076373356259065856 & recovered \\ 
6483 & 1.41 & 272 & 2.78 & Z17 & 2073480571225222272 & 2073480575531025792 & recovered \\ 
6527 & 2.21 & 353 & 1.60 & Z17 & 2076723477686690944 & 2076723516349496960 & recovered \\ 
6539 & 1.58 & 175 & 3.89 & Z17 & 2076547835008673024 & 2076547835008672896 & recovered \\ 
6560 & 3.28 & 246 & 6.04 & Z17 & 2073776000557682816 & 2073776000543341952 & recovered \\ 
6560 & 2.20 & 30 & 5.38 & Z17 & 2073776000557682816 & 2073776000543349248 & recovered \\ 
6600 & 2.36 & 315 & 5.28 & Z18 & 2075108436858900352 & \nodata & not-recovered \\ 
6602 & 0.77 & 322 & 0.54 & Z17 & 2103677528500608896 & \nodata & not-recovered \\ 
6605 & 2.53 & 320 & 3.46 & Z17 & 2101523997543030528 & 2101523997543030400 & recovered \\ 
6610 & 1.73 & 84 & 2.68 & Z17 & 2076623254632652160 & 2076623254624465152 & recovered \\ 
6610 & 2.63 & 216 & 1.22 & Z17 & 2076623254632652160 & 2076623254632651520 & recovered \\ 
6654 & 1.41 & 195 & 2.88 & Z17 & 2077586358096061952 & 2077586358096061952 & recovered \\ 
6697 & 3.91 & 313 & 3.4 & Z18 & 2077601334642684416 & 2077601334643618944 & recovered \\ 
6706 & 1.04 & 339 & 1.44 & Z17 & 2103935363975417344 & 2103935363979413760 & recovered \\ 
6728 & 1.94 & 134 & 5.04 & Z17 & 2076924241638010112 & \nodata & not-recovered \\ 
6745 & 3.07 & 72 & 3.78 & Z17 & 2077526056757796864 & 2077526056757797248 & recovered \\ 
6745 & 3.07 & 72 & 3.78 & Z17 & 2077526056757796864 & 2077526056752725760 & recovered \\ 
6745 & 2.85 & 163 & 3.92 & Z17 & 2077526056757796864 & 2077526056752725760 & recovered \\ 
6783 & 3.25 & 178 & 3.31 & Z18 & 2077699710874216832 & 2077699710870523904 & recovered \\ 
6793 & 2.84 & 309 & 4.47 & Z18 & 2101771868695856896 & 2101771868693027200 & recovered \\ 
6800 & 2.62 & 145 & 5.10 & Z17 & 2077223759780704000 & 2077223759777419136 & recovered \\ 
6800 & 3.11 & 337 & 5.41 & Z17 & 2077223759780704000 & 2077223759777392512 & recovered \\ 
6835 & 3.08 & 78 & 5.34 & Z18 & 2077204587045999104 & 2077204518320394880 & recovered \\ 
6907 & 3.35 & 99 & -0.36 & Z18 & 2078742460215270016 & 2078742460215269888 & recovered \\ 
6918 & 0.62 & 98 & 1.33 & Z18 & 2102995144098606464 & \nodata & not-recovered \\ 
6925 & 2.66 & 125 & 1.71 & Z17 & 2117261032589510272 & 2117261032585257472 & recovered \\ 
7002 & 3.2 & 247 & 2.95 & Z18 & 2078925975577835776 & 2078925975569707136 & recovered \\ 
7003 & 3.78 & 285 & 1.9 & Z18 & 2079031356896018560 & 2079031352596014080 & recovered \\ 
7003 & 3.78 & 285 & 1.9 & Z18 & 2079031356896018560 & 2079031356896017536 & recovered \\ 
7020 & 3.28 & 23 & 1.43 & Z17 & 2081882905944268288 & 2081882905944268800 & recovered \\ 
7032 & 2.74 & 182 & 5.8 & Z18 & 2076079885423496832 & \nodata & not-recovered \\ 
7050 & 1.78 & 129 & 2.5 & Z18 & 2079093582383601536 & 2079093582383601664 & recovered \\ 
7087 & 1.89 & 165 & 1.69 & Z18 & 2126446627608292480 & 2126446627608292352 & recovered \\ 
7129 & 1.27 & 191 & 2.39 & Z18 & 2127458551961566080 & 2127458556261578624 & recovered \\ 
7205 & 1.04 & 42 & 0.44 & Z17 & 2107294642578956416 & 2107294646878293248 & recovered \\ 
7220 & 3.57 & 27 & 1.33 & Z18 & 2080455224450588160 & 2080455224450588672 & recovered \\ 
7389 & 1.84 & 291 & 6.2 & Z18 & 2086637743974618112 & 2086637743974617344 & recovered \\ 
7395 & 3.41 & 212 & 3.00 & Z17 & 2128770479794108544 & 2128770479794108672 & recovered \\ 
7408 & 1.67 & 184 & 2.65 & Z18 & 2134719314434132224 & 2134719318735329664 & recovered \\ 
7426 & 2.45 & 212 & 2.37 & Z17 & 2129604734239310464 & 2129604734236063872 & recovered \\ 
7448 & 0.87 & 260 & 1.40 & Z17 & 2134827204015633920 & \nodata & not-recovered \\ 
7455 & 1.86 & 306 & 2.39 & Z18 & 2132769158764295040 & 2132769163063257216 & recovered \\ 
7470 & 1.52 & 303 & 0.17 & Z18 & 2134895309315415808 & 2134895309311184640 & recovered \\ 
7501 & 1.15 & 15 & 1.36 & Z18 & 2135167743381277824 & 2135167747675985664 & recovered \\ 
7527 & 2.75 & 98 & 4.41 & Z18 & 2135604563034108928 & 2135604563030007808 & recovered \\ 
7539 & 2.97 & 348 & 3.03 & Z18 & 2135508665004841472 & 2135508665001113216 & recovered \\ 
7540 & 3.67 & 152 & 5.64 & Z18 & 2133276862557026048 & 2133276862555363840 & recovered \\ 
7546 & 2.93 & 223 & 5.92 & Z18 & 2052221999240090496 & 2052221999240353408 & recovered \\ 
7572 & 2.97 & 16 & 6.14 & Z18 & 2077884428827603456 & 2077884428828120576 & recovered

\enddata
\tablecomments{
\tablenotetext{}{Reference for nearby star detection: \citep[L14,][]{law14}, \citep[B16,][]{baranec16}, \citep[Z17,][]{ziegler16}, \citep[Z18,][]{ziegler18}. Provenance of reported companion properties is the detection reference publication.}
}
\end{deluxetable*}

\LongTables
\clearpage
\tabletypesize{\scriptsize}

\begin{deluxetable*}{cccccc}
\tablewidth{0pt}
\tablecaption{\label{tab:newgaiadetections}New Nearby Stars to \textit{Kepler} Planetary Candidates in \textit{Gaia} DR2}
\tablehead{
\colhead{KOI} & \colhead{Sep.} & \colhead{P.A.} & \colhead{$\Delta$m$_{G}$}  & \colhead{Primary \textit{Gaia}} & \colhead{Secondary \textit{Gaia}} \\
\colhead{} & \colhead{(\arcsec)} & \colhead{(deg.)} & \colhead{(mags)} & \colhead{DR2 source ID} & \colhead{DR2 source ID}
}
\startdata

18 & 3.48 & 111 & 7.27 & 2079018300195390464 & 2076015877539239680 \\ 
118 & 1.46 & 212 & 4.34 & 2099605968225288960 & 2099605968225289088 \\ 
217 & 3.9 & 326 & 5.16 & 2080095679848047872 & 2080095684146710400 \\ 
221 & 1.57 & 276 & 5.28 & 2100073393808483328 & 2100073398103782272 \\ 
235 & 3.54 & 13 & 5.64 & 2078125359313871488 & 2078125359309472768 \\ 
266 & 3.74 & 325 & 8.16 & 2078008703696509056 & 2078008707991780352 \\ 
344 & 3.57 & 210 & 6.87 & 2131736137528127744 & 2131736137526502656 \\ 
354 & 3.77 & 209 & 6.59 & 2134886100904948608 & 2134886066539848832 \\ 
415 & 3.36 & 208 & 6.63 & 2077596288060821120 & 2077596288054326656 \\ 
433 & 2.38 & 5 & 4.02 & 2086498312157538688 & 2086498312152241280 \\ 
433 & 3.72 & 291 & 2.65 & 2086498312157538688 & 2086498312152239104 \\ 
488 & 3.2 & 260 & 6.04 & 2099156817725596800 & 2099156817721708416 \\ 
497 & 1.96 & 306 & 5.33 & 2076454926274192128 & 2076454926274445312 \\ 
500 & 1.69 & 158 & 5.26 & 2076328963475704576 & 2076328963464397696 \\ 
533 & 2.82 & 255 & 5.82 & 2119809116425132160 & 2119809116422789504 \\ 
624 & 3.79 & 38 & 6.13 & 2052852912747829760 & 2052852912747830912 \\ 
683 & 3.35 & 268 & 6.07 & 2078640132611129088 & 2078640136909689216 \\ 
689 & 3.89 & 212 & 6.58 & 2126970579257130112 & 2126970579251947904 \\ 
753 & 3.71 & 200 & 5.4 & 2086623622121548800 & 2086623622116676096 \\ 
767 & 2.77 & 92 & 4.74 & 2086830502105850240 & 2086830605181608704 \\ 
893 & 2.27 & 276 & 5.23 & 2125888419299436800 & 2125888419294076032 \\ 
908 & 1.46 & 197 & 4.35 & 2079056714383865856 & 2079056714376186752 \\ 
1031 & 3.5 & 109 & 5.56 & 2051669906960994304 & 2051669902665001344 \\ 
1094 & 3.49 & 208 & 4.57 & 2052234368740841600 & 2052234368730056448 \\ 
1099 & 3.02 & 234 & 5.3 & 2052567623840745216 & 2052567623838348672 \\ 
1101 & 1.7 & 338 & 3.72 & 2052074389802779904 & 2052074389798914688 \\ 
1102 & 2.91 & 141 & 4.63 & 2052823535171095296 & 2052823530876477824 \\ 
1146 & 3.87 & 35 & 4.99 & 2105915343901864832 & 2105915343899024512 \\ 
1165 & 3.81 & 309 & 5.99 & 2129164173675031936 & 2129164173672715904 \\ 
1199 & 3.2 & 92 & 5.7 & 2052392835854583936 & 2052392835843568896 \\ 
1210 & 3.91 & 13 & 5.66 & 2052397886736075264 & 2052397886724924800 \\ 
1212 & 3.72 & 251 & 4.76 & 2052717466660745984 & 2052717466654426240 \\ 
1216 & 3.11 & 77 & 6.5 & 2099681216051775616 & 2099681216046506368 \\ 
1230 & 2.77 & 108 & 6.31 & 2075373036891027968 & 2075373041187294080 \\ 
1242 & 3.75 & 169 & 6.12 & 2125716650665286144 & 2125716654965607680 \\ 
1245 & 3.67 & 101 & 5.81 & 2125709405062046976 & 2125709405055099264 \\ 
1257 & 3.1 & 4 & 5.67 & 2126633166627436928 & 2126633166623505152 \\ 
1321 & 3.06 & 101 & 4.96 & 2076223479079929984 & 2076223479070585216 \\ 
1323 & 2.52 & 60 & 3.82 & 2073195870740245504 & 2073195870733315456 \\ 
1325 & 3.53 & 17 & 4.47 & 2073292868278609664 & 2073292868269699456 \\ 
1339 & 2.66 & 311 & 5.95 & 2100216609495590912 & 2100216609493017216 \\ 
1408 & 3.5 & 3 & 6.02 & 2127463224886292224 & 2127463229186009088 \\ 
1428 & 2.63 & 170 & 5.38 & 2129939398090453504 & 2129939398091259520 \\ 
1448 & 3.72 & 293 & 4.92 & 2127712474727909504 & 2127712474723372928 \\ 
1455 & 3.29 & 244 & 4.81 & 2076280447527786880 & 2076280447522669696 \\ 
1472 & 3.35 & 358 & 4.41 & 2078176589682140160 & 2078176589677446272 \\ 
1499 & 2.97 & 257 & 5.12 & 2078648211455026432 & 2078648177089867520 \\ 
1517 & 3.71 & 130 & 5.22 & 2077967888633787264 & 2077967888633787392 \\ 
1552 & 3.24 & 226 & 4.15 & 2078982634786330112 & 2078982531697453056 \\ 
1581 & 3.07 & 28 & 4.83 & 2105221139747765504 & 2105221139745555968 \\ 
1615 & 2.96 & 356 & 7.24 & 2076194101502797952 & 2076194101502799104 \\ 
1637 & 1.14 & 340 & 3.75 & 2085724496490595584 & 2085724496486440576 \\ 
1664 & 3.58 & 304 & 4.84 & 2053298489838427264 & 2053298489831008768 \\ 
1761 & 2.45 & 307 & 4.99 & 2052387815030027904 & 2052387819323056128 \\ 
1762 & 3.36 & 187 & 5.03 & 2073774381339451904 & 2073774385635104128 \\ 
1762 & 3.86 & 352 & 5.04 & 2073774381339451904 & 2073774385649871872 \\ 
1793 & 2.97 & 55 & 4.43 & 2073821767730332928 & 2073823245188434688 \\ 
1821 & 3.82 & 90 & 5.84 & 2079728790863754752 & 2079728790858521600 \\ 
1852 & 2.6 & 259 & 6.24 & 2130393938771375104 & 2130393943069501312 \\ 
1910 & 2.09 & 174 & 5.5 & 2102899314789524480 & 2102899314789616768 \\ 
1935 & 1.75 & 151 & 3.56 & 2075043909268197120 & 2075043909249776128 \\ 
1967 & 3.02 & 152 & 5.33 & 2101670026430316416 & 2101670026430316160 \\ 
1997 & 2.36 & 168 & 5.58 & 2119617320366308736 & 2119617320366308608 \\ 
2130 & 2.1 & 22 & 4.12 & 2051797274209237376 & 2051797278505487616 \\ 
2130 & 1.8 & 232 & 3.92 & 2051797274209237376 & 2051797278505484928 \\ 
2137 & 3.12 & 2 & 6.57 & 2085258750237006208 & 2085258750234401536 \\ 
2146 & 2.34 & 235 & 5.53 & 2101941434002832000 & 2101941433996820480 \\ 
2199 & 2.3 & 53 & 4.62 & 2132842177507335424 & 2132842177503715712 \\ 
2210 & 3.29 & 90 & 5.11 & 2100405381897402496 & 2100405381894221184 \\ 
2241 & 3.77 & 331 & 4.6 & 2073767994738269952 & 2073767994722471808 \\ 
2259 & 3.83 & 357 & 5.42 & 2076050683953049728 & 2076050683942049792 \\ 
2328 & 3.24 & 349 & 4.66 & 2105273705848965888 & 2105273710146215424 \\ 
2344 & 2.7 & 120 & 4.57 & 2078832929407597312 & 2078832929407597952 \\ 
2373 & 2.47 & 104 & 5.97 & 2129265088226500224 & 2129265088224647552 \\ 
2494 & 1.81 & 131 & 5.24 & 2077894083914484352 & 2077894083909574400 \\ 
2507 & 2.26 & 275 & 3.79 & 2079680137473255808 & 2079680137465012224 \\ 
2519 & 2.88 & 345 & 5.99 & 2099514502602729600 & 2099514502599632512 \\ 
2553 & 3.16 & 189 & 5.14 & 2128318305636573824 & 2128318305632504832 \\ 
2617 & 3.22 & 151 & 5.01 & 2101249188353780480 & 2101249188348398464 \\ 
2643 & 3.27 & 124 & 4.58 & 2105463135385330944 & 2105463135381131648 \\ 
2734 & 2.35 & 89 & 3.39 & 2116889775616597120 & 2116886820677495552 \\ 
2822 & 2.26 & 34 & 4.24 & 2076067073548982784 & 2076067073540267136 \\ 
2865 & 3.21 & 66 & 4.85 & 2127136605512921600 & 2127136983466106112 \\ 
2942 & 3.05 & 148 & 3.43 & 2073294414466892288 & 2073294414460099584 \\ 
2982 & 3.01 & 17 & 6.16 & 2126892067256468736 & 2126892067252859008 \\ 
3048 & 3.52 & 152 & 5.03 & 2128168256659148032 & 2128168256652877312 \\ 
3050 & 3.88 & 177 & 5.45 & 2073778646257819520 & 2073778646244536576 \\ 
3065 & 2.35 & 217 & 5.59 & 2073569356783775488 & 2073569361099660416 \\ 
3065 & 3.93 & 75 & 5.74 & 2073569356783775488 & 2073569361088192128 \\ 
3117 & 2.72 & 285 & 5.86 & 2101695418277116672 & 2101695418275679488 \\ 
3119 & 1.12 & 313 & 2.91 & 2076747533796560256 & 2076747533807064448 \\ 
3128 & 3.76 & 191 & 6.54 & 2125872270222128512 & 2125872270216008448 \\ 
3259 & 2.17 & 326 & 4.79 & 2052579546669972096 & 2052579546666328704 \\ 
3271 & 3.73 & 4 & 4.64 & 2125848733801094912 & 2125848733801095296 \\ 
3346 & 2.79 & 0 & 6.21 & 2129558760909448064 & 2129558760906481536 \\ 
3482 & 3.53 & 297 & 5.0 & 2077774443305045376 & 2077774443301405312 \\ 
3692 & 2.27 & 153 & 4.75 & 2073819156390137088 & 2073819156379156736 \\ 
3692 & 3.03 & 264 & 4.82 & 2073819156390137088 & 2073819156379156992 \\ 
3709 & 2.26 & 93 & 3.94 & 2052564394025218432 & 2052564325305742080 \\ 
3818 & 3.73 & 76 & 7.0 & 2102620829109177856 & 2102620829103353088 \\ 
3939 & 1.93 & 165 & 4.96 & 2128115754978992640 & 2128115754978992512 \\ 
4002 & 3.65 & 216 & 5.23 & 2103829913941569664 & 2103829913937915136 \\ 
4016 & 3.34 & 186 & 5.71 & 2104452752917443584 & 2104452748621944960 \\ 
4056 & 2.58 & 32 & 5.07 & 2073307917844452480 & 2073307917836893184 \\ 
4120 & 3.44 & 135 & 5.57 & 2130342609620849024 & 2130342609620849280 \\ 
4121 & 2.12 & 86 & 4.45 & 2103927495598786304 & 2103927495595046656 \\ 
4136 & 3.68 & 108 & 6.21 & 2104828820254417664 & 2104828820251807232 \\ 
4156 & 3.81 & 315 & 5.9 & 2077381299180152704 & 2077381299174112256 \\ 
4173 & 3.36 & 57 & 5.56 & 2085325373768675968 & 2085325373759050496 \\ 
4288 & 2.94 & 279 & 7.17 & 2100418850915010432 & 2100418850912250752 \\ 
4302 & 3.39 & 118 & 6.46 & 2077605049794388736 & 2077605049788794240 \\ 
4307 & 3.22 & 194 & 6.36 & 2052136821446989568 & 2052136821437832320 \\ 
4393 & 1.44 & 84 & 3.63 & 2079025996777083776 & 2079025996772785920 \\ 
4452 & 3.17 & 85 & 5.93 & 2052436919400076672 & 2052436919392240128 \\ 
4458 & 1.5 & 60 & 4.14 & 2076141428024552192 & 2076141428021401088 \\ 
4473 & 3.43 & 198 & 6.18 & 2077241558125147904 & 2077241558116766464 \\ 
4504 & 1.35 & 44 & 4.1 & 2101728197467726848 & 2101728197462775296 \\ 
4545 & 2.21 & 137 & 5.26 & 2129106724192000512 & 2129106724188370048 \\ 
4591 & 2.76 & 184 & 4.91 & 2073589461547090048 & 2073589461547089408 \\ 
4605 & 3.58 & 37 & 6.07 & 2133210307743921024 & 2133210307741784064 \\ 
4659 & 2.62 & 102 & 6.57 & 2051918293507634048 & 2051918293508096384 \\ 
4754 & 3.71 & 261 & 4.95 & 2086348641136640512 & 2086348641131299072 \\ 
4782 & 1.76 & 51 & 3.5 & 2079323723908273408 & 2079323723903496960 \\ 
4799 & 3.51 & 283 & 5.98 & 2117304222780856832 & 2117304188417929856 \\ 
4875 & 1.78 & 20 & 3.12 & 2052619541406162304 & 2052619541402269696 \\ 
4886 & 2.86 & 318 & 4.87 & 2078077977233913344 & 2078077977226315136 \\ 
4887 & 2.67 & 124 & 6.26 & 2053103837616774528 & 2053103841919097728 \\ 
4962 & 3.31 & 198 & 6.36 & 2052111395239338624 & 2052111395226557184 \\ 
5031 & 3.03 & 316 & 6.67 & 2076172008190962432 & 2076172008179490048 \\ 
5033 & 3.06 & 86 & 5.62 & 2073274314019537152 & 2073274314020402176 \\ 
5067 & 3.16 & 305 & 4.28 & 2076246190868032000 & 2076246190861696128 \\ 
5085 & 3.48 & 357 & 4.2 & 2076276633596891648 & 2076276633591957888 \\ 
5107 & 3.12 & 206 & 6.06 & 2076333567680646400 & 2076333567669338240 \\ 
5123 & 2.74 & 185 & 6.19 & 2101258259324916096 & 2101258259319751936 \\ 
5158 & 2.64 & 15 & 6.63 & 2075052048214199168 & 2075052052526639744 \\ 
5279 & 2.33 & 175 & 5.73 & 2073906705005532672 & 2073906705005532416 \\ 
5279 & 1.26 & 64 & 3.9 & 2073906705005532672 & 2073906705001120896 \\ 
5279 & 3.42 & 39 & 5.52 & 2073906705005532672 & 2073906705001126656 \\ 
5308 & 3.6 & 56 & 6.09 & 2075427089068650368 & 2075427123428777216 \\ 
5317 & 2.99 & 132 & 6.2 & 2077530867121103232 & 2077530867118047744 \\ 
5384 & 3.03 & 353 & 4.15 & 2078000702181387392 & 2078000702179708544 \\ 
5508 & 1.38 & 178 & 4.66 & 2126188036217701504 & 2126188036214524672 \\ 
5574 & 1.82 & 219 & 4.76 & 2127024180449752064 & 2127024180446115456 \\ 
5574 & 2.88 & 297 & 4.41 & 2127024180449752064 & 2127024180446115712 \\ 
5628 & 3.6 & 350 & 5.24 & 2126534313661335040 & 2126534313658794112 \\ 
5718 & 3.85 & 250 & 2.87 & 2080475840294368896 & 2080475840290135424 \\ 
5732 & 3.71 & 301 & 5.16 & 2085558882551597184 & 2085558882544801152 \\ 
5733 & 3.26 & 113 & 4.72 & 2085515245682829440 & 2085515245682829824 \\ 
5736 & 0.84 & 304 & 2.22 & 2107550317687202048 & 2107550317690423808 \\ 
5796 & 3.01 & 140 & 5.4 & 2129230762847028096 & 2129230762842177408 \\ 
5825 & 3.5 & 336 & 6.47 & 2128744057154644736 & 2128744057150059520 \\ 
5835 & 1.87 & 135 & 4.88 & 2129409948882314880 & 2129409948878328960 \\ 
6102 & 3.22 & 46 & 7.57 & 2052738288662716928 & 2052738288654778752 \\ 
6266 & 2.36 & 242 & 5.14 & 2051824869377151104 & 2051824869377150976 \\ 
6266 & 3.74 & 112 & 5.4 & 2051824869377151104 & 2051824899439939968 \\ 
6385 & 2.23 & 283 & 4.74 & 2073185150501623296 & 2073185150495364480 \\ 
6399 & 2.88 & 179 & 4.63 & 2052420083127990272 & 2052420083127990016 \\ 
6455 & 2.65 & 200 & 6.13 & 2101105599008028160 & 2101105599008615040 \\ 
6484 & 3.55 & 19 & 4.99 & 2100690464646750848 & 2100690464643697536 \\ 
6484 & 2.63 & 204 & 4.93 & 2100690464646750848 & 2100690464645431680 \\ 
6542 & 2.53 & 40 & 7.14 & 2073583104995090304 & 2073583104995524096 \\ 
6542 & 3.03 & 199 & 7.18 & 2073583104995090304 & 2073583104995391488 \\ 
6707 & 3.91 & 6 & 3.78 & 2101867594925534208 & 2101867629280609280 \\ 
6904 & 1.52 & 277 & 2.56 & 2078219642433457152 & 2078219642426179840 \\ 
6944 & 2.98 & 210 & 6.14 & 2078058941938623616 & 2078058941936124672 \\ 
7051 & 3.4 & 112 & 4.5 & 2081916578488487808 & 2081916509765722112 \\ 
7197 & 2.69 & 109 & 4.61 & 2080091664059732480 & 2080091664056155520 \\ 
7223 & 3.99 & 329 & 4.87 & 2085335853489145728 & 2085335853483598592 \\ 
7223 & 3.8 & 93 & 5.69 & 2085335853489145728 & 2085335853489146624 \\ 
7272 & 2.66 & 213 & 5.33 & 2080510268752316672 & 2080510268748439936 \\ 
7445 & 2.75 & 283 & 4.97 & 2134865347623098368 & 2134865347618020736 \\ 
7596 & 3.08 & 278 & 4.3 & 2127160000197425024 & 2127160004490984064 

\enddata

\tablecomments{
\tablenotetext{}{Provenance of reported companion properties is from \textit{Gaia} DR2 \citep{gaiadr2}.}
}
\end{deluxetable*}
